On the Equivalence of Neural and Production Networks

This paper identifies the mathematical equivalence between economic networks of Cobb-Douglas agents and Artificial Neural Networks. It explores two implications of this equivalence under general conditions. First, a burgeoning literature has established that network propagation can transform microeconomic perturbations into large aggregate shocks. Neural network equivalence amplifies the magnitude and complexity of this phenomenon. Second, if economic agents adjust their production and utility functions in optimal response to local conditions, market pricing is a sufficient and robust channel for information feedback leading to macro learning.

==> (inline-0) <==
\begin{tikzpicture}

        \begin{axis}[
                name=plot1,
                title style={align=center},
                title={1) Improved RTS for an intermediate good:   \\[.5em]\(\alpha^{Int}_1\) increases from 0.675 to 0.875\\[.05em]},
                ylabel=Labor/Liesure Ratio,
                ymax=5,
                ymin=0
                ]
        % style=dashed (or none), color=black
        % line width can be thin (no value) ultra thin, very thin,
        % semithick, thick, or very thick
        \addplot[color=black,style=dashed,very thick] coordinates {
                (-10,0.0136790543947181)
                (-9.9,0.0135657928647155)
                (-9.8,0.0134534691345818)
                (-9.7,0.0133420754396719)
                (-9.6,0.0132316040796592)
                (-9.5,0.0131220474180074)
                (-9.4,0.0130133978814459)
                (-9.3,0.0129056479594488)
                (-9.2,0.0127987902037206)
                (-9.1,0.0126928172276851)
                (-9,0.0125877217059802)
                (-8.9,0.0124834963739564)
                (-8.8,0.0123801340271809)
                (-8.7,0.0122776275209467)
                (-8.6,0.0121759697697847)
                (-8.50000000000001,0.0120751537469838)
                (-8.40000000000001,0.011975172484113)
                (-8.30000000000001,0.0118760190705507)
                (-8.20000000000001,0.0117776866530176)
                (-8.10000000000001,0.0116801684351159)
                (-8.00000000000001,0.0115834576768731)
                (-7.90000000000001,0.0114875476942916)
                (-7.80000000000001,0.0113924318589036)
                (-7.70000000000001,0.0112981035973323)
                (-7.60000000000001,0.0112045563908577)
                (-7.50000000000001,0.0111117837749903)
                (-7.40000000000001,0.0110197793390501)
                (-7.30000000000001,0.0109285367257515)
                (-7.20000000000001,0.0108380496307968)
                (-7.10000000000001,0.0107483118024754)
                (-7.00000000000001,0.0106593170412713)
                (-6.90000000000001,0.0105710591994786)
                (-6.80000000000001,0.0104835321808245)
                (-6.70000000000001,0.0103967299401026)
                (-6.60000000000001,0.010310646482815)
                (-6.50000000000001,0.0102252758648238)
                (-6.40000000000001,0.0101406121920147)
                (-6.30000000000001,0.0100566496199718)
                (-6.20000000000001,0.0099733823536639)
                (-6.10000000000001,0.00989080464714604)
                (-6.00000000000001,0.00980891080327393)
                (-5.90000000000001,0.00972769517343482)
                (-5.80000000000001,0.00964715215729584)
                (-5.70000000000002,0.00956727620256992)
                (-5.60000000000002,0.00948806180480314)
                (-5.50000000000002,0.00940950350718301)
                (-5.40000000000002,0.00933159590037158)
                (-5.30000000000002,0.00925433362236492)
                (-5.20000000000002,0.00917771135838103)
                (-5.10000000000002,0.00910172384078023)
                (-5.00000000000002,0.00902636584901959)
                (-4.90000000000002,0.00895163220964609)
                (-4.80000000000002,0.00887751779633216)
                (-4.70000000000002,0.00880401752995681)
                (-4.60000000000002,0.00873112637873837)
                (-4.50000000000002,0.00865883935842359)
                (-4.40000000000002,0.00858715153253841)
                (-4.30000000000002,0.0085160580127091)
                (-4.20000000000002,0.00844555395907062)
                (-4.10000000000002,0.00837563458085378)
                (-4.00000000000002,0.00830629513783759)
                (-3.90000000000002,0.00823753094813111)
                (-3.80000000000002,0.0081693374462813)
                (-3.70000000000002,0.00810171064628969)
                (-3.60000000000002,0.00803465086785136)
                (-3.50000000000002,0.00796819276600066)
                (-3.40000000000002,0.00790264729971916)
                (-3.30000000000002,0.00784054565753722)
                (-3.20000000000002,0.00780188501145619)
                (-3.10000000000002,0.00792399902908424)
                (-3.00000000000002,0.00868681194627017)
                (-2.90000000000002,0.0103300515568116)
                (-2.80000000000002,0.012581581963368)
                (-2.70000000000002,0.0153782436718995)
                (-2.60000000000002,0.0188049723270361)
                (-2.50000000000002,0.0229965630148652)
                (-2.40000000000002,0.028122664013942)
                (-2.30000000000002,0.0343914691712429)
                (-2.20000000000002,0.0420576953988322)
                (-2.10000000000002,0.0514328626293382)
                (-2.00000000000002,0.0628979443011168)
                (-1.90000000000002,0.0769188130558881)
                (-1.80000000000002,0.0940630902890499)
                (-1.70000000000002,0.114911193384751)
                (-1.60000000000002,0.135403770717743)
                (-1.50000000000002,0.129067437305915)
                (-1.40000000000002,0.112655894878692)
                (-1.30000000000002,0.0979781210535966)
                (-1.20000000000002,0.0852058517840574)
                (-1.10000000000002,0.0740986601403617)
                (-1.00000000000002,0.0644396048918032)
                (-0.900000000000019,0.0560398756730373)
                (-0.800000000000019,0.0487352769796862)
                (-0.700000000000019,0.0423830218029843)
                (-0.600000000000019,0.0368589409094269)
                (-0.500000000000019,0.0320550624791883)
                (-0.400000000000019,0.0278775907863728)
                (-0.300000000000019,0.0242462119175258)
                (-0.200000000000019,0.0211069870295083)
                (-0.100000000000019,0.0186054280661579)
                (-1.87905246917808E-14,0.0182837433306334)
                (0.0999999999999812,0.0221696193557522)
                (0.199999999999981,0.0286629860371593)
                (0.299999999999981,0.0372752183244129)
                (0.399999999999981,0.048495604719472)
                (0.499999999999981,0.0630963059951931)
                (0.599999999999981,0.0820945472890358)
                (0.699999999999981,0.106815313573775)
                (0.799999999999981,0.138983213868106)
                (0.899999999999981,0.180843010754553)
                (0.999999999999981,0.235316663036165)
                (1.09999999999998,0.306207870109935)
                (1.19999999999998,0.398468516048833)
                (1.29999999999998,0.518545797388495)
                (1.39999999999998,0.67483441661813)
                (1.49999999999998,0.878263047170824)
                (1.59999999999998,1.14300290156048)
                (1.69999999999998,1.48632970344475)
                (1.79999999999998,1.91009352620308)
                (1.89999999999998,2.24630149873634)
                (1.99999999999998,2.31497943446895)
                (2.09999999999998,2.31104695637187)
                (2.19999999999998,2.30120155714056)
                (2.29999999999998,2.29127255863843)
                (2.39999999999998,2.28171029222969)
                (2.49999999999998,2.27260160581359)
                (2.59999999999998,2.26401953552373)
                (2.69999999999998,2.25604842942104)
                (2.79999999999998,2.24878677892902)
                (2.89999999999998,2.24234812507032)
                (2.99999999999998,2.23686116707923)
                (3.09999999999998,2.23246884754788)
                (3.19999999999998,2.22932607957834)
                (3.29999999999998,2.2275958119648)
                (3.39999999999998,2.22744324898647)
                (3.49999999999998,2.2290282645154)
                (3.59999999999998,2.23249636772637)
                (3.69999999999998,2.23796894206041)
                (3.79999999999998,2.24553380017485)
                (3.89999999999998,2.25523726267129)
                (3.99999999999998,2.26707888472339)
                (4.09999999999998,2.28100959900529)
                (4.19999999999998,2.29693348851454)
                (4.29999999999998,2.31471279981894)
                (4.39999999999998,2.33417532461717)
                (4.49999999999998,2.3551230325128)
                (4.59999999999998,2.37734085632461)
                (4.69999999999998,2.400604754117)
                (4.79999999999998,2.42468849653594)
                (4.89999999999998,2.44936895387024)
                (4.99999999999998,2.47442991728931)
                (5.09999999999998,2.49966465580353)
                (5.19999999999998,2.52487748869218)
                (5.29999999999998,2.54988466315788)
                (5.39999999999998,2.57451479374155)
                (5.49999999999998,2.59860906534805)
                (5.59999999999998,2.62202134145356)
                (5.69999999999998,2.64461826330041)
                (5.79999999999998,2.66627938040037)
                (5.89999999999998,2.68689732037315)
                (5.99999999999998,2.7063779880278)
                (6.09999999999998,2.72464077879464)
                (6.19999999999998,2.74161879664554)
                (6.29999999999998,2.75725907421262)
                (6.39999999999998,2.7715227917323)
                (6.49999999999998,2.78438546999314)
                (6.59999999999997,2.79583706703743)
                (6.69999999999997,2.80588185393562)
                (6.79999999999997,2.81453791645648)
                (6.89999999999997,2.82183616297144)
                (6.99999999999997,2.82781881972336)
                (7.09999999999997,2.83253752196834)
                (7.19999999999997,2.83605120119684)
                (7.29999999999997,2.83842398605156)
                (7.39999999999997,2.83972328558168)
                (7.49999999999997,2.84001814626837)
                (7.59999999999997,2.83937790557966)
                (7.69999999999997,2.83787112189624)
                (7.79999999999997,2.83556474264233)
                (7.89999999999997,2.83252347044739)
                (7.99999999999997,2.82880929228667)
                (8.09999999999997,2.82448114318358)
                (8.19999999999997,2.8195946817104)
                (8.29999999999997,2.81420215862488)
                (8.39999999999997,2.8083523627929)
                (8.49999999999997,2.80209063053322)
                (8.59999999999997,2.79545890606675)
                (8.69999999999997,2.78849584210631)
                (8.79999999999997,2.7812369309039)
                (8.89999999999997,2.77371465732392)
                (8.99999999999997,2.76595866672807)
                (9.09999999999997,2.75799594161938)
                (9.19999999999997,2.74985098207586)
                (9.29999999999997,2.74154598598763)
                (9.39999999999996,2.73310102598477)
                (9.49999999999996,2.72453422070098)
                (9.59999999999996,2.71586189866235)
                (9.69999999999996,2.70709875362828)
                (9.79999999999996,2.69825799065027)
                (9.89999999999996,2.68935146246731)
                (9.99999999999996,2.6803897961325)
        };
        
        \addplot[color=black,thick] coordinates {

                (-10,8.96700293320538)
                (-9.9,8.46556142886913)
                (-9.8,7.99216090993271)
                (-9.7,7.54523330351851)
                (-9.6,7.12329822456146)
                (-9.5,6.72495807224195)
                (-9.4,6.34889340062859)
                (-9.3,5.99385854819833)
                (-9.2,5.65867751175724)
                (-9.1,5.34224005109475)
                (-9,5.04349801146851)
                (-8.9,4.76146185173858)
                (-8.8,4.49519736665108)
                (-8.7,4.2438225924144)
                (-8.6,4.00650488531722)
                (-8.50000000000001,3.78245816371334)
                (-8.40000000000001,3.57094030423609)
                (-8.30000000000001,3.37125068361877)
                (-8.20000000000001,3.18272785797819)
                (-8.10000000000001,3.00474737187451)
                (-8.00000000000001,2.83671968989002)
                (-7.90000000000001,2.67808824387571)
                (-7.80000000000001,2.52832758939722)
                (-7.70000000000001,2.38694166527383)
                (-7.60000000000001,2.25346215044512)
                (-7.50000000000001,2.12744691272324)
                (-7.40000000000001,2.00847854429191)
                (-7.30000000000001,1.89616297910148)
                (-7.20000000000001,1.79012818758029)
                (-7.10000000000001,1.69002294433894)
                (-7.00000000000001,1.59551566478526)
                (-6.90000000000001,1.50629330679689)
                (-6.80000000000001,1.42206033381296)
                (-6.70000000000001,1.34253773591073)
                (-6.60000000000001,1.26746210562425)
                (-6.50000000000001,1.19658476544396)
                (-6.40000000000001,1.12967094410731)
                (-6.30000000000001,1.0664989989518)
                (-6.20000000000001,1.00685968175462)
                (-6.10000000000001,0.9505554456273)
                (-6.00000000000001,0.897399790669168)
                (-5.90000000000001,0.847216646212559)
                (-5.80000000000001,0.799839787613369)
                (-5.70000000000002,0.755112285655102)
                (-5.60000000000002,0.71288598674283)
                (-5.50000000000002,0.673021022165043)
                (-5.40000000000002,0.635385344798106)
                (-5.30000000000002,0.599854291718573)
                (-5.20000000000002,0.566310171274624)
                (-5.10000000000002,0.534641873248895)
                (-5.00000000000002,0.504744500821305)
                (-4.90000000000002,0.476519023112948)
                (-4.80000000000002,0.449871947160059)
                (-4.70000000000002,0.424715008231516)
                (-4.60000000000002,0.400964877464128)
                (-4.50000000000002,0.378542885847296)
                (-4.40000000000002,0.357374763642726)
                (-4.30000000000002,0.337390394376185)
                (-4.20000000000002,0.318523582586747)
                (-4.10000000000002,0.300711834567109)
                (-4.00000000000002,0.283896151390702)
                (-3.90000000000002,0.268020833708732)
                (-3.80000000000002,0.253033298965516)
                (-3.70000000000002,0.238883920363799)
                (-3.60000000000002,0.225525963304775)
                (-3.50000000000002,0.212916204261881)
                (-3.40000000000002,0.201020722273104)
                (-3.30000000000002,0.189860169164099)
                (-3.20000000000002,0.179848353227603)
                (-3.10000000000002,0.173888426813143)
                (-3.00000000000002,0.181470496722051)
                (-2.90000000000002,0.205431690144487)
                (-2.80000000000002,0.238187815817153)
                (-2.70000000000002,0.277147118543324)
                (-2.60000000000002,0.322623252138559)
                (-2.50000000000002,0.375582399749783)
                (-2.40000000000002,0.437238190520654)
                (-2.30000000000002,0.509016294358026)
                (-2.20000000000002,0.592578306196183)
                (-2.10000000000002,0.689858926375777)
                (-2.00000000000002,0.803110584320584)
                (-1.90000000000002,0.9349551298959)
                (-1.80000000000002,1.08842052390286)
                (-1.70000000000002,1.26578249403767)
                (-1.60000000000002,1.41986404250943)
                (-1.50000000000002,1.28840356908187)
                (-1.40000000000002,1.07055345264506)
                (-1.30000000000002,0.886344818534327)
                (-1.20000000000002,0.733773719574235)
                (-1.10000000000002,0.607466261374475)
                (-1.00000000000002,0.502902378312108)
                (-0.900000000000019,0.416338832224141)
                (-0.800000000000019,0.344676787162482)
                (-0.700000000000019,0.285350894739698)
                (-0.600000000000019,0.236237453557339)
                (-0.500000000000019,0.195578418498074)
                (-0.400000000000019,0.161918966967195)
                (-0.300000000000019,0.134061568612386)
                (-0.200000000000019,0.111097484743711)
                (-0.100000000000019,0.0932255224453156)
                (-1.87905246917808E-14,0.0872121413394913)
                (0.0999999999999812,0.100666768624798)
                (0.199999999999981,0.123898093035543)
                (0.299999999999981,0.153383184292077)
                (0.399999999999981,0.189964805375949)
                (0.499999999999981,0.235280806966466)
                (0.599999999999981,0.291411668632565)
                (0.699999999999981,0.360939208655934)
                (0.799999999999981,0.447062429833548)
                (0.899999999999981,0.553744715008221)
                (0.999999999999981,0.685896525782116)
                (1.09999999999998,0.849601806812031)
                (1.19999999999998,1.0523985124917)
                (1.29999999999998,1.30362616080379)
                (1.39999999999998,1.61485607208651)
                (1.49999999999998,2.00041778274664)
                (1.59999999999998,2.47793128914771)
                (1.69999999999998,3.06680513725242)
                (1.79999999999998,3.75088990484458)
                (1.89999999999998,4.19789432863607)
                (1.99999999999998,4.11684203952125)
                (2.09999999999998,3.91059804765281)
                (2.19999999999998,3.70478779004205)
                (2.29999999999998,3.50921196781765)
                (2.39999999999998,3.32400285649868)
                (2.49999999999998,3.14871781643074)
                (2.59999999999998,2.98296821265667)
                (2.69999999999998,2.82651449307278)
                (2.79999999999998,2.6793734715047)
                (2.89999999999998,2.54200496093984)
                (2.99999999999998,2.41561628927657)
                (3.09999999999998,2.30257115285947)
                (3.19999999999998,2.20667723071548)
                (3.29999999999998,2.13268866031628)
                (3.39999999999998,2.08426480586692)
                (3.49999999999998,2.06123223085707)
                (3.59999999999998,2.05904100190958)
                (3.69999999999998,2.07124626618387)
                (3.79999999999998,2.09221749774353)
                (3.89999999999998,2.11812785180001)
                (3.99999999999998,2.14670694048646)
                (4.09999999999998,2.17669412291837)
                (4.19999999999998,2.2074034376084)
                (4.29999999999998,2.23845495161897)
                (4.39999999999998,2.26962555876288)
                (4.49999999999998,2.3007701326728)
                (4.59999999999998,2.33178088993741)
                (4.69999999999998,2.36256676665045)
                (4.79999999999998,2.39304312172581)
                (4.89999999999998,2.42312675716037)
                (4.99999999999998,2.45273370122112)
                (5.09999999999998,2.48177846167627)
                (5.19999999999998,2.51017409529952)
                (5.29999999999998,2.5378327597526)
                (5.39999999999998,2.56466657099333)
                (5.49999999999998,2.59058866367585)
                (5.59999999999998,2.61551438480261)
                (5.69999999999998,2.63936256378973)
                (5.79999999999998,2.66205680703016)
                (5.89999999999998,2.68352676900565)
                (5.99999999999998,2.70370935922348)
                (6.09999999999998,2.72254985655738)
                (6.19999999999998,2.7400029186579)
                (6.29999999999998,2.75603348841804)
                (6.39999999999998,2.77061760216896)
                (6.49999999999998,2.78374308461225)
                (6.59999999999997,2.79541007056328)
                (6.69999999999997,2.80563123886068)
                (6.79999999999997,2.81443161457898)
                (6.89999999999997,2.82184782828161)
                (6.99999999999997,2.82792682088799)
                (7.09999999999997,2.83272410918637)
                (7.19999999999997,2.83630181786178)
                (7.29999999999997,2.83872670051957)
                (7.39999999999997,2.84006832247144)
                (7.49999999999997,2.84039750018532)
                (7.59999999999997,2.83978502304938)
                (7.69999999999997,2.83830063969673)
                (7.79999999999997,2.83601227272622)
                (7.89999999999997,2.83298542331087)
                (7.99999999999997,2.82928273203126)
                (8.09999999999997,2.82496366867458)
                (8.19999999999997,2.82008432920157)
                (8.29999999999997,2.81469732202268)
                (8.39999999999997,2.80885172840202)
                (8.49999999999997,2.80259312368014)
                (8.59999999999997,2.79596364745832)
                (8.69999999999997,2.7890021121607)
                (8.79999999999997,2.78174414060638)
                (8.89999999999997,2.77422232441934)
                (8.99999999999997,2.76646639627592)
                (9.09999999999997,2.75850341011356)
                (9.19999999999997,2.75035792447593)
                (9.29999999999997,2.74205218512726)
                (9.39999999999996,2.73360630392073)
                (9.49999999999996,2.72503843164566)
                (9.59999999999996,2.71636492320869)
                (9.69999999999996,2.70760049402896)
                (9.79999999999996,2.69875836695738)
                (9.89999999999996,2.68985040937396)
                (9.99999999999996,2.68088726038743)
        
        };
        \end{axis}
        
        \begin{axis}[
                name=plot2,
                title style={align=center},
                title={2) Leisure technology improves:\\[.5em]All leisure good tech parameters double\\[.05em]},
                at=(plot1.right of south east), anchor=left of south west,
                ymax=7.5,
                ymin=0
                ]
        % style=dashed (or none), color=black
        % line width can be thin (no value) ultra thin, very thin,
        % semithick, thick, or very thick
        \addplot[color=black,mark=none,style=dashed,very thick] coordinates { 
                (-10,28.1968626837201)
                (-9.9,25.0381043430561)
                (-9.8,22.2332064430598)
                (-9.7,19.7425277076459)
                (-9.6,17.5308676814288)
                (-9.5,15.5669692460271)
                (-9.4,13.8230768670662)
                (-9.3,12.2745443286325)
                (-9.2,10.8994864113451)
                (-9.1,9.67846959124804)
                (-9,8.59423738821428)
                (-8.9,7.63146648223963)
                (-8.8,6.77655015085142)
                (-8.7,6.01740596697844)
                (-8.6,5.34330503950057)
                (-8.50000000000001,4.74472038315597)
                (-8.40000000000001,4.2131922748404)
                (-8.30000000000001,3.74120869339917)
                (-8.20000000000001,3.32209915319657)
                (-8.10000000000001,2.94994043105584)
                (-8.00000000000001,2.61947285429596)
                (-7.90000000000001,2.32602596695635)
                (-7.80000000000001,2.06545252409746)
                (-7.70000000000001,1.83406988238622)
                (-7.60000000000001,1.62860796120269)
                (-7.50000000000001,1.44616304497791)
                (-7.40000000000001,1.28415678874908)
                (-7.30000000000001,1.14029988350748)
                (-7.20000000000001,1.01255995458814)
                (-7.10000000000001,0.899133448830221)
                (-7.00000000000001,0.798421618637814)
                (-6.90000000000001,0.709011483295848)
                (-6.80000000000001,0.629664441023976)
                (-6.70000000000001,0.559319462425819)
                (-6.60000000000001,0.497127955688152)
                (-6.50000000000001,0.442561468159737)
                (-6.40000000000001,0.395688874644873)
                (-6.30000000000001,0.357837440109872)
                (-6.20000000000001,0.333042903114812)
                (-6.10000000000001,0.330715882107788)
                (-6.00000000000001,0.368845943361223)
                (-5.90000000000001,0.475152536608135)
                (-5.80000000000001,0.687473851826557)
                (-5.70000000000002,1.06125507328372)
                (-5.60000000000002,1.68603207184738)
                (-5.50000000000002,2.70933171633856)
                (-5.40000000000002,4.37044789377244)
                (-5.30000000000002,6.6949574508347)
                (-5.20000000000002,7.15872498975762)
                (-5.10000000000002,7.03092101601284)
                (-5.00000000000002,6.8996127535894)
                (-4.90000000000002,6.77091498015838)
                (-4.80000000000002,6.64468983503464)
                (-4.70000000000002,6.52084391987664)
                (-4.60000000000002,6.39931571206359)
                (-4.50000000000002,6.28005581447229)
                (-4.40000000000002,6.16301971489506)
                (-4.30000000000002,6.04816516188724)
                (-4.20000000000002,5.93545120811281)
                (-4.10000000000002,5.82483785587634)
                (-4.00000000000002,5.71628592022785)
                (-3.90000000000002,5.60975697078369)
                (-3.80000000000002,5.5052133021283)
                (-3.70000000000002,5.40261791469475)
                (-3.60000000000002,5.30193449958583)
                (-3.50000000000002,5.20312742497136)
                (-3.40000000000002,5.1061617232067)
                (-3.30000000000002,5.01100307835946)
                (-3.20000000000002,4.91761781402986)
                (-3.10000000000002,4.82597288141999)
                (-3.00000000000002,4.73603584763317)
                (-2.90000000000002,4.64777488419457)
                (-2.80000000000002,4.56115875578638)
                (-2.70000000000002,4.47615680919371)
                (-2.60000000000002,4.39273896245624)
                (-2.50000000000002,4.31087569422238)
                (-2.40000000000002,4.23053803330166)
                (-2.30000000000002,4.151697548412)
                (-2.20000000000002,4.07432633811784)
                (-2.10000000000002,3.99839702095598)
                (-2.00000000000002,3.92388272574528)
                (-1.90000000000002,3.8507570820771)
                (-1.80000000000002,3.77899421098282)
                (-1.70000000000002,3.7085687157754)
                (-1.60000000000002,3.6394556730615)
                (-1.50000000000002,3.5716306239212)
                (-1.40000000000002,3.50506956525205)
                (-1.30000000000002,3.43974894127439)
                (-1.20000000000002,3.37564563519512)
                (-1.10000000000002,3.31273696102661)
                (-1.00000000000002,3.25100065555828)
                (-0.900000000000019,3.19041487047752)
                (-0.800000000000019,3.1309581646345)
                (-0.700000000000019,3.0726094963934)
                (-0.600000000000019,3.01534821498595)
                (-0.500000000000019,2.95915402955509)
                (-0.400000000000019,2.904006536141)
                (-0.300000000000019,2.84987607227591)
                (-0.200000000000019,2.79655004703196)
                (-0.100000000000019,2.74117127936164)
                (-1.87905246917808E-14,2.72711180323009)
                (0.0999999999999812,2.90640286503687)
                (0.199999999999981,2.88833427340531)
                (0.299999999999981,2.83646222483874)
                (0.399999999999981,2.78369802690421)
                (0.499999999999981,2.73182561816503)
                (0.599999999999981,2.68091543083136)
                (0.699999999999981,2.63095378923127)
                (0.799999999999981,2.58192322420368)
                (0.899999999999981,2.53380639432807)
                (0.999999999999981,2.48658627169419)
                (1.09999999999998,2.44024614525238)
                (1.19999999999998,2.39476961535775)
                (1.29999999999998,2.35014058798874)
                (1.39999999999998,2.30634326905262)
                (1.49999999999998,2.26336215879601)
                (1.59999999999998,2.2211820463196)
                (1.69999999999998,2.17978800419504)
                (1.79999999999998,2.13916538318216)
                (1.89999999999998,2.09929980704464)
                (1.99999999999998,2.06017716746231)
                (2.09999999999998,2.02178361903827)
                (2.19999999999998,1.98410557439898)
                (2.29999999999998,1.94712969938579)
                (2.39999999999998,1.91084290833599)
                (2.49999999999998,1.87523235945183)
                (2.59999999999998,1.84028545025585)
                (2.69999999999998,1.80598981313086)
                (2.79999999999998,1.77233331094315)
                (2.89999999999998,1.7393040327471)
                (2.99999999999998,1.70689028957002)
                (3.09999999999998,1.67508061027537)
                (3.19999999999998,1.6438637375032)
                (3.29999999999998,1.61322862368622)
                (3.39999999999998,1.58316442714003)
                (3.49999999999998,1.55366050822635)
                (3.59999999999998,1.52470642558763)
                (3.69999999999998,1.49629193245197)
                (3.79999999999998,1.46840697300696)
                (3.89999999999998,1.44104167884254)
                (3.99999999999998,1.41418636546815)
                (4.09999999999998,1.38783152894902)
                (4.19999999999998,1.36196784295924)
                (4.29999999999998,1.33658615821459)
                (4.39999999999998,1.31167751716865)
                (4.49999999999998,1.28723326851125)
                (4.59999999999998,1.2632458360714)
                (4.69999999999998,1.2397137771276)
                (4.79999999999998,1.21667480967954)
                (4.89999999999998,1.19441491310556)
                (4.99999999999998,1.17456172602513)
                (5.09999999999998,1.1619681008152)
                (5.19999999999998,1.15795772650855)
                (5.29999999999998,1.15721793996951)
                (5.39999999999998,1.15710311068393)
                (5.49999999999998,1.15708583743963)
                (5.59999999999998,1.1570832516861)
                (5.69999999999998,1.15708286488883)
                (5.79999999999998,1.15708280703498)
                (5.89999999999998,1.15708279838184)
                (5.99999999999998,1.1570827970876)
                (6.09999999999998,1.15708279689402)
                (6.19999999999998,1.15708279686507)
                (6.29999999999998,1.15708279686074)
                (6.39999999999998,1.15708279686009)
                (6.49999999999998,1.15708279685999)
                (6.59999999999997,1.15708279685998)
                (6.69999999999997,1.15708279685998)
                (6.79999999999997,1.15708279685998)
                (6.89999999999997,1.15708279685998)
                (6.99999999999997,1.15708279685998)
                (7.09999999999997,1.15708279685998)
                (7.19999999999997,1.15708279685998)
                (7.29999999999997,1.15708279685998)
                (7.39999999999997,1.15708279685998)
                (7.49999999999997,1.15708279685998)
                (7.59999999999997,1.15708279685998)
                (7.69999999999997,1.15708279685998)
                (7.79999999999997,1.15708279685998)
                (7.89999999999997,1.15708279685998)
                (7.99999999999997,1.15708279685998)
                (8.09999999999997,1.15708279685998)
                (8.19999999999997,1.15708279685998)
                (8.29999999999997,1.15708279685998)
                (8.39999999999997,1.15708279685998)
                (8.49999999999997,1.15708279685998)
                (8.59999999999997,1.15708279685998)
                (8.69999999999997,1.15708279685998)
                (8.79999999999997,1.15708279685998)
                (8.89999999999997,1.15708279685998)
                (8.99999999999997,1.15708279685998)
                (9.09999999999997,1.15708279685998)
                (9.19999999999997,1.15708279685998)
                (9.29999999999997,1.15708279685998)
                (9.39999999999996,1.15708279685998)
                (9.49999999999996,1.15708279685998)
                (9.59999999999996,1.15708279685998)
                (9.69999999999996,1.15708279685998)
                (9.79999999999996,1.15708279685998)
                (9.89999999999996,1.15708279685998)
                (9.99999999999996,1.15708279685998)

        };
        \addplot[color=black,thick] coordinates {
                 (-10,0.0958859167675626)
                (-9.9,0.0851442806238852)
                (-9.8,0.0756059780972063)
                (-9.7,0.0671362055342989)
                (-9.6,0.0596152606841319)
                (-9.5,0.0529368509607124)
                (-9.4,0.0470065912230864)
                (-9.3,0.0417406698417746)
                (-9.2,0.0370646641993553)
                (-9.1,0.0329124888847867)
                (-9,0.0292254617164474)
                (-8.9,0.0259514743940986)
                (-8.8,0.0230442560587037)
                (-8.7,0.0204627193520881)
                (-8.6,0.0181703797343759)
                (-8.50000000000001,0.0161348398524962)
                (-8.40000000000001,0.014327331672411)
                (-8.30000000000001,0.0127223099040899)
                (-8.20000000000001,0.0112970909732066)
                (-8.10000000000001,0.0100315324372879)
                (-8.00000000000001,0.0089077483158057)
                (-7.90000000000001,0.00790985631162214)
                (-7.80000000000001,0.00702375335279081)
                (-7.70000000000001,0.00623691628607729)
                (-7.60000000000001,0.00553822491411547)
                (-7.50000000000001,0.00491780489618581)
                (-7.40000000000001,0.00436688834299244)
                (-7.30000000000001,0.00387769025747637)
                (-7.20000000000001,0.00344329937046017)
                (-7.10000000000001,0.00305758254045914)
                (-7.00000000000001,0.00271510308536311)
                (-6.90000000000001,0.00241105603971337)
                (-6.80000000000001,0.00214122942898815)
                (-6.70000000000001,0.00190201512920815)
                (-6.60000000000001,0.00169052742911943)
                (-6.50000000000001,0.00150496927890477)
                (-6.40000000000001,0.00134557489340666)
                (-6.30000000000001,0.00121685775412536)
                (-6.20000000000001,0.00113254174573585)
                (-6.10000000000001,0.00112462850570278)
                (-6.00000000000001,0.00125429313969768)
                (-5.90000000000001,0.00161579807967109)
                (-5.80000000000001,0.00233781542562331)
                (-5.70000000000002,0.00360889141400454)
                (-5.60000000000002,0.0057335007899186)
                (-5.50000000000002,0.00921335142089346)
                (-5.40000000000002,0.014869289732861)
                (-5.30000000000002,0.0240358768243301)
                (-5.20000000000002,0.0388765042618466)
                (-5.10000000000002,0.0628940132858039)
                (-5.00000000000002,0.101757476183081)
                (-4.90000000000002,0.16464031455076)
                (-4.80000000000002,0.26638501299923)
                (-4.70000000000002,0.430862735784851)
                (-4.60000000000002,0.669337432653277)
                (-4.50000000000002,0.731471562418024)
                (-4.40000000000002,0.718781157402418)
                (-4.30000000000002,0.705392161749965)
                (-4.20000000000002,0.692246474322002)
                (-4.10000000000002,0.679345736233782)
                (-4.00000000000002,0.666685419078726)
                (-3.90000000000002,0.654261041030594)
                (-3.80000000000002,0.642068204541623)
                (-3.70000000000002,0.630102594384748)
                (-3.60000000000002,0.618359975885095)
                (-3.50000000000002,0.606836193333529)
                (-3.40000000000002,0.595527168484285)
                (-3.30000000000002,0.584428899100234)
                (-3.20000000000002,0.573537457532372)
                (-3.10000000000002,0.562848989328348)
                (-3.00000000000002,0.552359711867842)
                (-2.90000000000002,0.542065913023711)
                (-2.80000000000002,0.531963949848208)
                (-2.70000000000002,0.522050247283731)
                (-2.60000000000002,0.512321296897603)
                (-2.50000000000002,0.502773655640451)
                (-2.40000000000002,0.49340394462771)
                (-2.30000000000002,0.484208847943859)
                (-2.20000000000002,0.475185111468911)
                (-2.10000000000002,0.466329541726801)
                (-2.00000000000002,0.457639004755215)
                (-1.90000000000002,0.449110424996492)
                (-1.80000000000002,0.440740784209196)
                (-1.70000000000002,0.432527120399966)
                (-1.60000000000002,0.424466526775272)
                (-1.50000000000002,0.416556150712709)
                (-1.40000000000002,0.408793192751466)
                (-1.30000000000002,0.401174905601601)
                (-1.20000000000002,0.393698593171783)
                (-1.10000000000002,0.386361609615151)
                (-1.00000000000002,0.379161358392959)
                (-0.900000000000019,0.372095291355667)
                (-0.800000000000019,0.365160907841157)
                (-0.700000000000019,0.358355753789752)
                (-0.600000000000019,0.351677420875741)
                (-0.500000000000019,0.345123545655349)
                (-0.400000000000019,0.338691808770794)
                (-0.300000000000019,0.332379940023425)
                (-0.200000000000019,0.326186575990926)
                (-0.100000000000019,0.320235881018728)
                (-1.87905246917808E-14,0.327481603557103)
                (0.0999999999999812,0.416311629727027)
                (0.199999999999981,0.551268510604339)
                (0.299999999999981,0.73026486508764)
                (0.399999999999981,0.967381519329702)
                (0.499999999999981,1.2814301763635)
                (0.599999999999981,1.69585225435416)
                (0.699999999999981,2.2066912761192)
                (0.799999999999981,2.52714547638098)
                (0.899999999999981,2.53080884531444)
                (0.999999999999981,2.48643890431765)
                (1.09999999999998,2.44023894276457)
                (1.19999999999998,2.39476926344428)
                (1.29999999999998,2.35014057079451)
                (1.39999999999998,2.30634326821253)
                (1.49999999999998,2.26336215875497)
                (1.59999999999998,2.2211820463176)
                (1.69999999999998,2.17978800419494)
                (1.79999999999998,2.13916538318215)
                (1.89999999999998,2.09929980704464)
                (1.99999999999998,2.06017716746231)
                (2.09999999999998,2.02178361903827)
                (2.19999999999998,1.98410557439898)
                (2.29999999999998,1.94712969938579)
                (2.39999999999998,1.91084290833599)
                (2.49999999999998,1.87523235945183)
                (2.59999999999998,1.84028545025585)
                (2.69999999999998,1.80598981313086)
                (2.79999999999998,1.77233331094315)
                (2.89999999999998,1.7393040327471)
                (2.99999999999998,1.70689028957002)
                (3.09999999999998,1.67508061027537)
                (3.19999999999998,1.6438637375032)
                (3.29999999999998,1.61322862368622)
                (3.39999999999998,1.58316442714003)
                (3.49999999999998,1.55366050822635)
                (3.59999999999998,1.52470642558763)
                (3.69999999999998,1.49629193245197)
                (3.79999999999998,1.46840697300696)
                (3.89999999999998,1.44104167884254)
                (3.99999999999998,1.41418636546815)
                (4.09999999999998,1.38783152894902)
                (4.19999999999998,1.36196784295924)
                (4.29999999999998,1.33658615821459)
                (4.39999999999998,1.31167751716865)
                (4.49999999999998,1.28723326851125)
                (4.59999999999998,1.2632458360714)
                (4.69999999999998,1.2397137771276)
                (4.79999999999998,1.21667480967954)
                (4.89999999999998,1.19441491310556)
                (4.99999999999998,1.17456172602513)
                (5.09999999999998,1.1619681008152)
                (5.19999999999998,1.15795772650855)
                (5.29999999999998,1.15721793996951)
                (5.39999999999998,1.15710311068393)
                (5.49999999999998,1.15708583743963)
                (5.59999999999998,1.1570832516861)
                (5.69999999999998,1.15708286488883)
                (5.79999999999998,1.15708280703498)
                (5.89999999999998,1.15708279838184)
                (5.99999999999998,1.1570827970876)
                (6.09999999999998,1.15708279689402)
                (6.19999999999998,1.15708279686507)
                (6.29999999999998,1.15708279686074)
                (6.39999999999998,1.15708279686009)
                (6.49999999999998,1.15708279685999)
                (6.59999999999997,1.15708279685998)
                (6.69999999999997,1.15708279685998)
                (6.79999999999997,1.15708279685998)
                (6.89999999999997,1.15708279685998)
                (6.99999999999997,1.15708279685998)
                (7.09999999999997,1.15708279685998)
                (7.19999999999997,1.15708279685998)
                (7.29999999999997,1.15708279685998)
                (7.39999999999997,1.15708279685998)
                (7.49999999999997,1.15708279685998)
                (7.59999999999997,1.15708279685998)
                (7.69999999999997,1.15708279685998)
                (7.79999999999997,1.15708279685998)
                (7.89999999999997,1.15708279685998)
                (7.99999999999997,1.15708279685998)
                (8.09999999999997,1.15708279685998)
                (8.19999999999997,1.15708279685998)
                (8.29999999999997,1.15708279685998)
                (8.39999999999997,1.15708279685998)
                (8.49999999999997,1.15708279685998)
                (8.59999999999997,1.15708279685998)
                (8.69999999999997,1.15708279685998)
                (8.79999999999997,1.15708279685998)
                (8.89999999999997,1.15708279685998)
                (8.99999999999997,1.15708279685998)
                (9.09999999999997,1.15708279685998)
                (9.19999999999997,1.15708279685998)
                (9.29999999999997,1.15708279685998)
                (9.39999999999996,1.15708279685998)
                (9.49999999999996,1.15708279685998)
                (9.59999999999996,1.15708279685998)
                (9.69999999999996,1.15708279685998)
                (9.79999999999996,1.15708279685998)
                (9.89999999999996,1.15708279685998)
                (9.99999999999996,1.15708279685998)

        };
        \end{axis}
        
        \begin{axis}[
                name=plot4,
                title style={align=center},
                title={4) Improved RTS for all Leisure goods:\\[.5em]\(\alpha^{Leis}_k\) doubled for all k. \\[.05em]},
                at=(plot2.below south west), anchor=above north west,
                xlabel=Raw material ln(Price),
                ymax=4.8,
                ymin=0
                ]
        % style=dashed (or none), color=black
        % line width can be thin (no value) ultra thin, very thin,
        % semithick, thick, or very thick
        \addplot[color=black,mark=none,style=dashed,very thick] coordinates { 
                (-10,4.38464328461082)
                (-9.9,4.38464017804441)
                (-9.8,4.38451743333042)
                (-9.7,4.38428593547031)
                (-9.6,4.38395529716326)
                (-9.5,4.38353402042741)
                (-9.4,4.38302964073609)
                (-9.3,4.38244885445906)
                (-9.2,4.38179763067282)
                (-9.1,4.38108130857585)
                (-9,4.38030468183342)
                (-8.9,4.37947207119995)
                (-8.8,4.37858738674097)
                (-8.7,4.37765418091579)
                (-8.6,4.37667569369732)
                (-8.50000000000001,4.37565489080659)
                (-8.40000000000001,4.37459449603411)
                (-8.30000000000001,4.37349701851336)
                (-8.20000000000001,4.37236477570795)
                (-8.10000000000001,4.3711999127754)
                (-8.00000000000001,4.37000441887976)
                (-7.90000000000001,4.36878014094239)
                (-7.80000000000001,4.36752879524606)
                (-7.70000000000001,4.36625197724222)
                (-7.60000000000001,4.36495116985356)
                (-7.50000000000001,4.36362775051467)
                (-7.40000000000001,4.36228299715072)
                (-7.30000000000001,4.36091809325766)
                (-7.20000000000001,4.35953413221695)
                (-7.10000000000001,4.35813212095165)
                (-7.00000000000001,4.35671298300957)
                (-6.90000000000001,4.35527756114098)
                (-6.80000000000001,4.35382661942416)
                (-6.70000000000001,4.35236084498016)
                (-6.60000000000001,4.35088084930868)
                (-6.50000000000001,4.34938716926993)
                (-6.40000000000001,4.34788026773158)
                (-6.30000000000001,4.34636053389653)
                (-6.20000000000001,4.34482828332468)
                (-6.10000000000001,4.34328375766114)
                (-6.00000000000001,4.3417271240841)
                (-5.90000000000001,4.34015847448731)
                (-5.80000000000001,4.33857782441587)
                (-5.70000000000002,4.33698511177895)
                (-5.60000000000002,4.33538019536984)
                (-5.50000000000002,4.33376285323251)
                (-5.40000000000002,4.33213278092441)
                (-5.30000000000002,4.33048958973839)
                (-5.20000000000002,4.32883280496213)
                (-5.10000000000002,4.32716186427186)
                (-5.00000000000002,4.32547611637811)
                (-4.90000000000002,4.32377482006595)
                (-4.80000000000002,4.3220571437994)
                (-4.70000000000002,4.32032216609016)
                (-4.60000000000002,4.31856887686438)
                (-4.50000000000002,4.31679618009651)
                (-4.40000000000002,4.31500289801637)
                (-4.30000000000002,4.31318777723237)
                (-4.20000000000002,4.3113494971494)
                (-4.10000000000002,4.30948668109076)
                (-4.00000000000002,4.30759791055703)
                (-3.90000000000002,4.30568174306747)
                (-3.80000000000002,4.3037367340257)
                (-3.70000000000002,4.30176146302593)
                (-3.60000000000002,4.29975456496353)
                (-3.50000000000002,4.29771476622627)
                (-3.40000000000002,4.29564092611546)
                (-3.30000000000002,4.29353208347235)
                (-3.20000000000002,4.29138750826153)
                (-3.10000000000002,4.28920675758705)
                (-3.00000000000002,4.28698973529186)
                (-2.90000000000002,4.28473675392196)
                (-2.80000000000002,4.28244859743785)
                (-2.70000000000002,4.28012658264586)
                (-2.60000000000002,4.27777261692683)
                (-2.50000000000002,4.27538924949312)
                (-2.40000000000002,4.27297971314333)
                (-2.30000000000002,4.27054795334896)
                (-2.20000000000002,4.26809864153606)
                (-2.10000000000002,4.26563716965024)
                (-2.00000000000002,4.26316962353858)
                (-1.90000000000002,4.26070273335004)
                (-1.80000000000002,4.25824380003465)
                (-1.70000000000002,4.25580059807402)
                (-1.60000000000002,4.25338125574244)
                (-1.50000000000002,4.25099411540434)
                (-1.40000000000002,4.24864757750886)
                (-1.30000000000002,4.24634993295516)
                (-1.20000000000002,4.2441091892852)
                (-1.10000000000002,4.24193289664424)
                (-1.00000000000002,4.23982797958802)
                (-0.900000000000019,4.23780058059401)
                (-0.800000000000019,4.23585592057035)
                (-0.700000000000019,4.233998180797)
                (-0.600000000000019,4.23223040965318)
                (-0.500000000000019,4.23055445627005)
                (-0.400000000000019,4.22897093199468)
                (-0.300000000000019,4.2274791993494)
                (-0.200000000000019,4.22607738709933)
                (-0.100000000000019,4.22476242915832)
                (-1.87905246917808E-14,4.22353012440714)
                (0.0999999999999812,4.22237521408007)
                (0.199999999999981,4.22129147319137)
                (0.299999999999981,4.22027181249487)
                (0.399999999999981,4.21930838766324)
                (0.499999999999981,4.21839271269429)
                (0.599999999999981,4.21751577495441)
                (0.699999999999981,4.2166681497117)
                (0.799999999999981,4.21584011245528)
                (0.899999999999981,4.21502174771246)
                (0.999999999999981,4.21420305343979)
                (1.09999999999998,4.21337404036337)
                (1.19999999999998,4.21252482587162)
                (1.29999999999998,4.21164572222047)
                (1.39999999999998,4.21072731890231)
                (1.49999999999998,4.20976055906516)
                (1.59999999999998,4.20873680986114)
                (1.69999999999998,4.2076479265661)
                (1.79999999999998,4.2064863102614)
                (1.89999999999998,4.20524495881647)
                (1.99999999999998,4.20391751087132)
                (2.09999999999998,4.20249828250012)
                (2.19999999999998,4.20098229624882)
                (2.29999999999998,4.19936530228524)
                (2.39999999999998,4.19764379147966)
                (2.49999999999998,4.19581500034569)
                (2.59999999999998,4.19387690790904)
                (2.69999999999998,4.19182822472827)
                (2.79999999999998,4.18966837445685)
                (2.89999999999998,4.1873974685003)
                (2.99999999999998,4.18501627447457)
                (3.09999999999998,4.18252617930437)
                (3.19999999999998,4.17992914790477)
                (3.29999999999998,4.17722767846033)
                (3.39999999999998,4.17442475535183)
                (3.49999999999998,4.17152380077951)
                (3.59999999999998,4.16852862609691)
                (3.69999999999998,4.16544338380351)
                (3.79999999999998,4.16227252105382)
                (3.89999999999998,4.1590207354306)
                (3.99999999999998,4.15569293360735)
                (4.09999999999998,4.1522941933964)
                (4.19999999999998,4.14882972954917)
                (4.29999999999998,4.14530486355)
                (4.39999999999998,4.14172499752737)
                (4.49999999999998,4.13809559229984)
                (4.59999999999998,4.13442214947985)
                (4.69999999999998,4.13071019747787)
                (4.79999999999998,4.12696528118137)
                (4.89999999999998,4.12319295502821)
                (4.99999999999998,4.1193987791497)
                (5.09999999999998,4.11558831822483)
                (5.19999999999998,4.11176714266074)
                (5.29999999999998,4.10794083169503)
                (5.39999999999998,4.10411497800129)
                (5.49999999999998,4.10029519336767)
                (5.59999999999998,4.09648711501069)
                (5.69999999999998,4.0926964120795)
                (5.79999999999998,4.08892879190121)
                (5.89999999999998,4.08519000551456)
                (5.99999999999998,4.08148585203791)
                (6.09999999999998,4.07782218141949)
                (6.19999999999998,4.07420489512358)
                (6.29999999999998,4.0706399443188)
                (6.39999999999998,4.06713332515401)
                (6.49999999999998,4.06369107073795)
                (6.59999999999997,4.06031923948065)
                (6.69999999999997,4.05702389951184)
                (6.79999999999997,4.05381110896485)
                (6.89999999999997,4.05068689200568)
                (6.99999999999997,4.04765721059598)
                (7.09999999999997,4.04472793210606)
                (7.19999999999997,4.04190479303643)
                (7.29999999999997,4.03919335926161)
                (7.39999999999997,4.03659898337169)
                (7.49999999999997,4.03412675984935)
                (7.59999999999997,4.0317814789743)
                (7.69999999999997,4.02956758048345)
                (7.79999999999997,4.02748910812467)
                (7.89999999999997,4.02554966631459)
                (7.99999999999997,4.02375238013782)
                (8.09999999999997,4.02209985990123)
                (8.19999999999997,4.02059417137719)
                (8.29999999999997,4.01923681273589)
                (8.39999999999997,4.01802869898168)
                (8.49999999999997,4.01697015448058)
                (8.59999999999997,4.01606091390636)
                (8.69999999999997,4.01530013165548)
                (8.79999999999997,4.01468639950111)
                (8.89999999999997,4.01421777199065)
                (8.99999999999997,4.01389179885173)
                (9.09999999999997,4.01370556347344)
                (9.19999999999997,4.01365572637894)
                (9.29999999999997,4.01373857250944)
                (9.39999999999996,4.01395006109799)
                (9.49999999999996,4.0142858769228)
                (9.59999999999996,4.01474148178781)
                (9.69999999999996,4.01531216517516)
                (9.79999999999996,4.01599309314117)
                (9.89999999999996,4.01677935467396)
                (9.99999999999996,4.01766600488765)
        };
        \addplot[color=black,thick] coordinates {
                (-10,0.0925322524777314)
                (-9.9,0.10073146858607)
                (-9.8,0.109657211316113)
                (-9.7,0.119373857667448)
                (-9.6,0.129951489039138)
                (-9.5,0.141466396692431)
                (-9.4,0.154001632002178)
                (-9.3,0.167647605465611)
                (-9.2,0.182502738788867)
                (-9.1,0.198674174754438)
                (-9,0.216278549989432)
                (-8.9,0.235442836208307)
                (-8.8,0.25630525599749)
                (-8.7,0.279016279747001)
                (-8.6,0.303739710919432)
                (-8.50000000000001,0.330653867483722)
                (-8.40000000000001,0.359952868034597)
                (-8.30000000000001,0.391848031873138)
                (-8.20000000000001,0.426569403144636)
                (-8.10000000000001,0.464367410020682)
                (-8.00000000000001,0.505514670875077)
                (-7.90000000000001,0.550307960429276)
                (-7.80000000000001,0.599070349896498)
                (-7.70000000000001,0.652153536111193)
                (-7.60000000000001,0.70994037511369)
                (-7.50000000000001,0.772847634531108)
                (-7.40000000000001,0.841328972968806)
                (-7.30000000000001,0.915878133465812)
                (-7.20000000000001,0.997032272148654)
                (-7.10000000000001,1.08537514457439)
                (-7.00000000000001,1.18153928062912)
                (-6.90000000000001,1.28620452472036)
                (-6.80000000000001,1.40008512935466)
                (-6.70000000000001,1.52388228509391)
                (-6.60000000000001,1.65813410663514)
                (-6.50000000000001,1.80276577828128)
                (-6.40000000000001,1.9557869519062)
                (-6.30000000000001,2.10973512912788)
                (-6.20000000000001,2.24332962209803)
                (-6.10000000000001,2.30934073524791)
                (-6.00000000000001,2.24318656805541)
                (-5.90000000000001,2.02742003899324)
                (-5.80000000000001,1.72903795947472)
                (-5.70000000000002,1.42756236374864)
                (-5.60000000000002,1.16183490053479)
                (-5.50000000000002,0.940194914001442)
                (-5.40000000000002,0.759196090889768)
                (-5.30000000000002,0.612549875929516)
                (-5.20000000000002,0.494084439115992)
                (-5.10000000000002,0.39861838107378)
                (-5.00000000000002,0.332703100932983)
                (-4.90000000000002,0.332898790444922)
                (-4.80000000000002,0.344608562355618)
                (-4.70000000000002,0.356847696971642)
                (-4.60000000000002,0.369522072661563)
                (-4.50000000000002,0.382646513921243)
                (-4.40000000000002,0.396237060973686)
                (-4.30000000000002,0.41031029166583)
                (-4.20000000000002,0.424883358366597)
                (-4.10000000000002,0.439974017195783)
                (-4.00000000000002,0.455600652843098)
                (-3.90000000000002,0.471782302179174)
                (-3.80000000000002,0.488538677909096)
                (-3.70000000000002,0.505890192762745)
                (-3.60000000000002,0.523857984428799)
                (-3.50000000000002,0.542463941330308)
                (-3.40000000000002,0.561730729298975)
                (-3.30000000000002,0.581681819190446)
                (-3.20000000000002,0.602341515477987)
                (-3.10000000000002,0.623734985860799)
                (-3.00000000000002,0.64588829192358)
                (-2.90000000000002,0.668828420884908)
                (-2.80000000000002,0.692583318473159)
                (-2.70000000000002,0.717181922970097)
                (-2.60000000000002,0.742654200463563)
                (-2.50000000000002,0.769031181352252)
                (-2.40000000000002,0.796344998147031)
                (-2.30000000000002,0.824628924614849)
                (-2.20000000000002,0.853917416312936)
                (-2.10000000000002,0.884246152562655)
                (-2.00000000000002,0.915652079914151)
                (-1.90000000000002,0.948173457154741)
                (-1.80000000000002,0.981849901915872)
                (-1.70000000000002,1.01672243893543)
                (-1.60000000000002,1.05283355003419)
                (-1.50000000000002,1.09022722586729)
                (-1.40000000000002,1.12894901951375)
                (-1.30000000000002,1.1690461019694)
                (-1.20000000000002,1.21056731961066)
                (-1.10000000000002,1.25356325369938)
                (-1.00000000000002,1.29808628200105)
                (-0.900000000000019,1.34419064259153)
                (-0.800000000000019,1.39193249993004)
                (-0.700000000000019,1.44137001327887)
                (-0.600000000000019,1.49256340755309)
                (-0.500000000000019,1.54557504668681)
                (-0.400000000000019,1.60046950952305)
                (-0.300000000000019,1.6573136540531)
                (-0.200000000000019,1.71617444260675)
                (-0.100000000000019,1.77677270206776)
                (-1.87905246917808E-14,1.80238067920658)
                (0.0999999999999812,1.63990281066342)
                (0.199999999999981,1.46291000354962)
                (0.299999999999981,1.31934370251539)
                (0.399999999999981,1.26438023412425)
                (0.499999999999981,1.26449716915093)
                (0.599999999999981,1.27038541437574)
                (0.699999999999981,1.27661053174856)
                (0.799999999999981,1.28288163028026)
                (0.899999999999981,1.28918413991529)
                (0.999999999999981,1.29551718125975)
                (1.09999999999998,1.30188005143494)
                (1.19999999999998,1.30827066644417)
                (1.29999999999998,1.31468307904779)
                (1.39999999999998,1.32110081231851)
                (1.49999999999998,1.32747884045639)
                (1.59999999999998,1.33369573013774)
                (1.69999999999998,1.33943257762706)
                (1.79999999999998,1.34390593613962)
                (1.89999999999998,1.34548503414729)
                (1.99999999999998,1.34186152605535)
                (2.09999999999998,1.33183347885423)
                (2.19999999999998,1.31677321802953)
                (2.29999999999998,1.29907440580644)
                (2.39999999999998,1.28038620351257)
                (2.49999999999998,1.26148731758062)
                (2.59999999999998,1.24268855123296)
                (2.69999999999998,1.22410442310349)
                (2.79999999999998,1.2057743862747)
                (2.89999999999998,1.18771017998189)
                (2.99999999999998,1.1699134656739)
                (3.09999999999998,1.15238228194574)
                (3.19999999999998,1.13511339171252)
                (3.29999999999998,1.11810313337075)
                (3.39999999999998,1.10134772892184)
                (3.49999999999998,1.08484339536445)
                (3.59999999999998,1.06858638525334)
                (3.69999999999998,1.05257300284056)
                (3.79999999999998,1.0367996147078)
                (3.89999999999998,1.02126266733132)
                (3.99999999999998,1.00595873105485)
                (4.09999999999998,0.990884617620396)
                (4.19999999999998,0.976037695809678)
                (4.29999999999998,0.961416738943148)
                (4.39999999999998,0.947024204250547)
                (4.49999999999998,0.932872402467902)
                (4.59999999999998,0.919000500508437)
                (4.69999999999998,0.905523685272475)
                (4.79999999999998,0.89279284119781)
                (4.89999999999998,0.882012899266298)
                (4.99999999999998,0.877054134733211)
                (5.09999999999998,0.881838260538303)
                (5.19999999999998,0.892439329881722)
                (5.29999999999998,0.904985910161496)
                (5.39999999999998,0.918272867530447)
                (5.49999999999998,0.93194922352237)
                (5.59999999999998,0.945899695139009)
                (5.69999999999998,0.960085005280622)
                (5.79999999999998,0.97449272155759)
                (5.89999999999998,0.989120257335105)
                (5.99999999999998,1.00396870460324)
                (6.09999999999998,1.0190405559375)
                (6.19999999999998,1.03433885765811)
                (6.29999999999998,1.04986689454345)
                (6.39999999999998,1.06562807264192)
                (6.49999999999998,1.08162587600845)
                (6.59999999999997,1.0978638510458)
                (6.69999999999997,1.11434560116269)
                (6.79999999999997,1.13107478529553)
                (6.89999999999997,1.14805511788767)
                (6.99999999999997,1.16529036943222)
                (7.09999999999997,1.18278436725285)
                (7.19999999999997,1.20054099641436)
                (7.29999999999997,1.21856420074496)
                (7.39999999999997,1.23685798400057)
                (7.49999999999997,1.25542641124499)
                (7.59999999999997,1.27427361057747)
                (7.69999999999997,1.29340377543087)
                (7.79999999999997,1.31282116781516)
                (7.89999999999997,1.33253012313347)
                (7.99999999999997,1.35253505761992)
                (8.09999999999997,1.37284048015483)
                (8.19999999999997,1.39345101139296)
                (8.29999999999997,1.41437141511253)
                (8.39999999999997,1.43560664998485)
                (8.49999999999997,1.45716195544884)
                (8.59999999999997,1.47904299448896)
                (8.69999999999997,1.50125609118768)
                (8.79999999999997,1.52380862565628)
                (8.89999999999997,1.54670968899261)
                (8.99999999999997,1.56997116427007)
                (9.09999999999997,1.59360949570711)
                (9.19999999999997,1.61764854271398)
                (9.29999999999997,1.64212407148636)
                (9.39999999999996,1.66709051845077)
                (9.49999999999996,1.69263032124897)
                (9.59999999999996,1.71886408900429)
                (9.69999999999996,1.74595015101196)
                (9.79999999999996,1.77400692156094)
                (9.89999999999996,1.80256639284132)
                (9.99999999999996,1.82850748134565)
        };
        \end{axis}
        
        \begin{axis}[
                name=plot3,
                title style={align=center},
                title={3) Improved RTS for final producer:\\[.5em]multiply \(\alpha^{Out}_{lk}\)  by 2 then by 1.5 for all \(l,k\) \\[.05em]},
                at=(plot4.left of south west), anchor=right of south east,
                xlabel=Raw material ln(Price),
                ylabel=Labor/Liesure Ratio,
                ymax=100,
                ymin=0
                ]
        % style=dashed (or none), color=black
        % line width can be thin (no value) ultra thin, very thin,
        % semithick, thick, or very thick
        \addplot[color=black,mark=none,style=dashed,very thick] coordinates {
                (-10,225.494545556617)
                (-9.9,209.9897439883)
                (-9.8,195.551038591308)
                (-9.7,182.105125554464)
                (-9.6,169.583741370532)
                (-9.5,157.923316269461)
                (-9.4,147.064651481253)
                (-9.3,136.952618689939)
                (-9.2,127.535880152839)
                (-9.1,118.766628064148)
                (-9,110.600341839675)
                (-8.9,102.995562090438)
                (-8.8,95.9136801376496)
                (-8.7,89.3187420004522)
                (-8.6,83.1772658612828)
                (-8.50000000000001,77.4580720821561)
                (-8.40000000000001,72.1321249088715)
                (-8.30000000000001,67.1723850594994)
                (-8.20000000000001,62.5536724487474)
                (-8.10000000000001,58.252538351276)
                (-8.00000000000001,54.2471463549516)
                (-7.90000000000001,50.5171614996431)
                (-7.80000000000001,47.0436470387383)
                (-7.70000000000001,43.8089682992429)
                (-7.60000000000001,40.7967031523757)
                (-7.50000000000001,37.9915586401288)
                (-7.40000000000001,35.3792933345155)
                (-7.30000000000001,32.9466450353522)
                (-7.20000000000001,30.6812634395271)
                (-7.10000000000001,28.5716474400092)
                (-7.00000000000001,26.6070867364702)
                (-6.90000000000001,24.7776074615939)
                (-6.80000000000001,23.0739215483154)
                (-6.70000000000001,21.4873795842015)
                (-6.60000000000001,20.0099269218993)
                (-6.50000000000001,18.6340628437808)
                (-6.40000000000001,17.3528026265117)
                (-6.30000000000001,16.1596424472173)
                (-6.20000000000001,15.0485272929557)
                (-6.10000000000001,14.0138225708936)
                (-6.00000000000001,13.0502914525182)
                (-5.90000000000001,12.1530833467324)
                (-5.80000000000001,11.3177473762422)
                (-5.70000000000002,10.5403060947193)
                (-5.60000000000002,9.81747815604323)
                (-5.50000000000002,9.14726997413969)
                (-5.40000000000002,8.53046177927553)
                (-5.30000000000002,7.97411122667816)
                (-5.20000000000002,7.49868721988025)
                (-5.10000000000002,7.14717312150555)
                (-5.00000000000002,6.97848473623012)
                (-4.90000000000002,7.02089638544439)
                (-4.80000000000002,7.23605339296043)
                (-4.70000000000002,7.55887345480296)
                (-4.60000000000002,7.94338457084842)
                (-4.50000000000002,8.36725118148166)
                (-4.40000000000002,8.82164374015297)
                (-4.30000000000002,9.30381478916439)
                (-4.20000000000002,9.81354889992847)
                (-4.10000000000002,10.3516798813126)
                (-4.00000000000002,10.9195019378431)
                (-3.90000000000002,11.5185416040051)
                (-3.80000000000002,12.1504718289405)
                (-3.70000000000002,12.8170816714126)
                (-3.60000000000002,13.5202677852164)
                (-3.50000000000002,14.2620345449523)
                (-3.40000000000002,15.0444977138686)
                (-3.30000000000002,15.8698896849301)
                (-3.20000000000002,16.7405655418672)
                (-3.10000000000002,17.6590096593758)
                (-3.00000000000002,18.6278427456097)
                (-2.90000000000002,19.6498293021635)
                (-2.80000000000002,20.7278855054105)
                (-2.70000000000002,21.8650875249224)
                (-2.60000000000002,23.064680300084)
                (-2.50000000000002,24.3300867989241)
                (-2.40000000000002,25.6649177851829)
                (-2.30000000000002,27.0729821213136)
                (-2.20000000000002,28.5582976367111)
                (-2.10000000000002,30.1251025920112)
                (-2.00000000000002,31.7778677717631)
                (-1.90000000000002,33.5213092388163)
                (-1.80000000000002,35.3604017834846)
                (-1.70000000000002,37.3003930963235)
                (-1.60000000000002,39.3468186776019)
                (-1.50000000000002,41.5055174475573)
                (-1.40000000000002,43.7826478770226)
                (-1.30000000000002,46.1847040394137)
                (-1.20000000000002,48.7185297803202)
                (-1.10000000000002,51.3913257419114)
                (-1.00000000000002,54.2106340575558)
                (-0.900000000000019,57.184257089693)
                (-0.800000000000019,60.3199851225582)
                (-0.700000000000019,63.6247751118819)
                (-0.600000000000019,67.1023610881976)
                (-0.500000000000019,70.7464268496312)
                (-0.400000000000019,74.5215239629217)
                (-0.300000000000019,78.3123473600491)
                (-0.200000000000019,81.8060745957273)
                (-0.100000000000019,84.3130408348454)
                (-1.87905246917808E-14,84.8254522317661)
                (0.0999999999999812,82.8233923510318)
                (0.199999999999981,78.9409007584477)
                (0.299999999999981,74.2343700527744)
                (0.399999999999981,69.3928580843465)
                (0.499999999999981,64.7136386393671)
                (0.599999999999981,60.2958432129363)
                (0.699999999999981,56.16090446745)
                (0.799999999999981,52.303086821483)
                (0.899999999999981,48.7080608891216)
                (0.999999999999981,45.3593795814413)
                (1.09999999999998,42.2406606511976)
                (1.19999999999998,39.336282688626)
                (1.29999999999998,36.6315731042145)
                (1.39999999999998,34.112825252724)
                (1.49999999999998,31.7672602376552)
                (1.59999999999998,29.582972789139)
                (1.69999999999998,27.5488745067098)
                (1.79999999999998,25.6546388269412)
                (1.89999999999998,23.8906490289974)
                (1.99999999999998,22.2479495596873)
                (2.09999999999998,20.7182006178023)
                (2.19999999999998,19.2936358311974)
                (2.29999999999998,17.9670228336814)
                (2.39999999999998,16.7316265490848)
                (2.49999999999998,15.5811749986779)
                (2.59999999999998,14.5098274592298)
                (2.69999999999998,13.5121448103605)
                (2.79999999999998,12.5830619207581)
                (2.89999999999998,11.717861933144)
                (2.99999999999998,10.9121523175386)
                (3.09999999999998,10.1618425714966)
                (3.19999999999998,9.46312345470503)
                (3.29999999999998,8.81244765405342)
                (3.39999999999998,8.20651178489576)
                (3.49999999999998,7.64223964694883)
                (3.59999999999998,7.11676667468349)
                (3.69999999999998,6.62742556620728)
                (3.79999999999998,6.1717331770033)
                (3.89999999999998,5.74737901527945)
                (3.99999999999998,5.35221630126454)
                (4.09999999999998,4.98425812797253)
                (4.19999999999998,4.64168523555459)
                (4.29999999999998,4.32288192655572)
                (4.39999999999998,4.02654172489877)
                (4.49999999999998,3.75194600435729)
                (4.59999999999998,3.49966236770319)
                (4.69999999999998,3.27319239711413)
                (4.79999999999998,3.08234308201536)
                (4.89999999999998,2.94762740671332)
                (4.99999999999998,2.89761306355241)
                (5.09999999999998,2.94762740671328)
                (5.19999999999998,3.08234308201529)
                (5.29999999999998,3.27319239711404)
                (5.39999999999998,3.49966236770309)
                (5.49999999999998,3.75194600435718)
                (5.59999999999998,4.02654172489866)
                (5.69999999999998,4.32288192655559)
                (5.79999999999998,4.64168523555445)
                (5.89999999999998,4.98425812797236)
                (5.99999999999998,5.35221630126437)
                (6.09999999999998,5.74737901527927)
                (6.19999999999998,6.17173317700311)
                (6.29999999999998,6.62742556620708)
                (6.39999999999998,7.11676667468325)
                (6.49999999999998,7.64223964694857)
                (6.59999999999997,8.20651178489549)
                (6.69999999999997,8.81244765405311)
                (6.79999999999997,9.46312345470472)
                (6.89999999999997,10.1618425714964)
                (6.99999999999997,10.9121523175384)
                (7.09999999999997,11.717861933144)
                (7.19999999999997,12.5830619207588)
                (7.29999999999997,13.5121448103632)
                (7.39999999999997,14.5098274592385)
                (7.49999999999997,15.5811749987043)
                (7.59999999999997,16.731626549163)
                (7.69999999999997,17.9670228339105)
                (7.79999999999997,19.2936358318675)
                (7.89999999999997,20.7182006197597)
                (7.99999999999997,22.2479495654024)
                (8.09999999999997,23.8906490456813)
                (8.19999999999997,25.6546388756429)
                (8.29999999999997,27.5488746488712)
                (8.39999999999997,29.5829732041084)
                (8.49999999999997,31.7672614489483)
                (8.59999999999997,34.1128287884765)
                (8.69999999999997,36.6315834250306)
                (8.79999999999997,39.33631281491)
                (8.89999999999997,42.2407485889659)
                (8.99999999999997,45.359636266669)
                (9.09999999999997,48.7088101175833)
                (9.19999999999997,52.3052735503122)
                (9.29999999999997,56.1672854370422)
                (9.39999999999996,60.3144528119448)
                (9.49999999999996,64.7678304140577)
                (9.59999999999996,69.5500275800126)
                (9.69999999999996,74.6853230292953)
                (9.79999999999996,80.1997881247883)
                (9.89999999999996,86.1214192343786)
                (9.99999999999996,92.4802798656167)
        };
        \addplot[color=black,style=dotted,very thick] coordinates {
                (-10,10.5435823563143)
                (-9.9,9.04412006413275)
                (-9.8,7.75790475857227)
                (-9.7,6.65460938336728)
                (-9.6,5.70821986390951)
                (-9.5,4.89642173380928)
                (-9.4,4.20007399275257)
                (-9.3,3.60275778999792)
                (-9.2,3.09038929213818)
                (-9.1,2.6508876071205)
                (-9,2.27388993466358)
                (-8.9,1.9505072267401)
                (-8.8,1.67311459695972)
                (-8.7,1.43517153701509)
                (-8.6,1.2310677011611)
                (-8.50000000000001,1.05599062255242)
                (-8.40000000000001,0.905812242386741)
                (-8.30000000000001,0.776991576378303)
                (-8.20000000000001,0.666491223580839)
                (-8.10000000000001,0.571705748961688)
                (-8.00000000000001,0.490400251093783)
                (-7.90000000000001,0.420657666482503)
                (-7.80000000000001,0.360833568041297)
                (-7.70000000000001,0.309517391930995)
                (-7.60000000000001,0.265499178548863)
                (-7.50000000000001,0.227741043469209)
                (-7.40000000000001,0.195352705662408)
                (-7.30000000000001,0.167570495984087)
                (-7.20000000000001,0.14373935098585)
                (-7.10000000000001,0.123297367488715)
                (-7.00000000000001,0.105762553740133)
                (-6.90000000000001,0.0907214647692318)
                (-6.80000000000001,0.0778194539852168)
                (-6.70000000000001,0.0667523111811731)
                (-6.60000000000001,0.0572590898149671)
                (-6.50000000000001,0.0491159545273519)
                (-6.40000000000001,0.0421309040224465)
                (-6.30000000000001,0.0361392453307563)
                (-6.20000000000001,0.030999713786375)
                (-6.10000000000001,0.0265911496622922)
                (-6.00000000000001,0.0228096587668498)
                (-5.90000000000001,0.0195662032512658)
                (-5.80000000000001,0.0167845965624555)
                (-5.70000000000002,0.0143999267101347)
                (-5.60000000000002,0.0123575358050735)
                (-5.50000000000002,0.0106129076987478)
                (-5.40000000000002,0.00913328067594787)
                (-5.30000000000002,0.00790259270227183)
                (-5.20000000000002,0.00693166129595114)
                (-5.10000000000002,0.00626992357070315)
                (-5.00000000000002,0.00599275784461343)
                (-4.90000000000002,0.00613343936638309)
                (-4.80000000000002,0.00663316792967792)
                (-4.70000000000002,0.00739767226916395)
                (-4.60000000000002,0.00836361671471729)
                (-4.50000000000002,0.00950700088309533)
                (-4.40000000000002,0.0108288628668842)
                (-4.30000000000002,0.0123439196934879)
                (-4.20000000000002,0.0140749072707504)
                (-4.10000000000002,0.0160502952349133)
                (-4.00000000000002,0.018303623860846)
                (-3.90000000000002,0.0208735942867479)
                (-3.80000000000002,0.0238045314258984)
                (-3.70000000000002,0.0271470636826409)
                (-3.60000000000002,0.0309589619171685)
                (-3.50000000000002,0.0353061230020387)
                (-3.40000000000002,0.0402637027276272)
                (-3.30000000000002,0.0459174125031966)
                (-3.20000000000002,0.052365000115672)
                (-3.10000000000002,0.0597179392423712)
                (-3.00000000000002,0.0681033565484319)
                (-2.90000000000002,0.0776662295277099)
                (-2.80000000000002,0.0885718930193345)
                (-2.70000000000002,0.101008897707655)
                (-2.60000000000002,0.11519227001512)
                (-2.50000000000002,0.131367229744203)
                (-2.40000000000002,0.149813429741431)
                (-2.30000000000002,0.170849790882908)
                (-2.20000000000002,0.194840015973226)
                (-2.10000000000002,0.222198877885643)
                (-2.00000000000002,0.253399390651083)
                (-1.90000000000002,0.288980987448769)
                (-1.80000000000002,0.329558846797387)
                (-1.70000000000002,0.375834527902996)
                (-1.60000000000002,0.428608098152506)
                (-1.50000000000002,0.488791959674231)
                (-1.40000000000002,0.55742660547981)
                (-1.30000000000002,0.635698551136532)
                (-1.20000000000002,0.724960669962643)
                (-1.10000000000002,0.826755029037921)
                (-1.00000000000002,0.942837832653563)
                (-0.900000000000019,1.07520446185484)
                (-0.800000000000019,1.22610747756252)
                (-0.700000000000019,1.39804450119441)
                (-0.600000000000019,1.59364369673945)
                (-0.500000000000019,1.81522535475429)
                (-0.400000000000019,2.06338353840375)
                (-0.300000000000019,2.33280799997057)
                (-0.200000000000019,2.60167528300527)
                (-0.100000000000019,2.81364957241654)
                (-1.87905246917808E-14,2.87970071511877)
                (0.0999999999999812,2.75240182054275)
                (0.199999999999981,2.48964112841865)
                (0.299999999999981,2.18375787552694)
                (0.399999999999981,1.88950166571738)
                (0.499999999999981,1.62607171762211)
                (0.599999999999981,1.3965040703004)
                (0.699999999999981,1.1984331169215)
                (0.799999999999981,1.0281658535225)
                (0.899999999999981,0.881997842353571)
                (0.999999999999981,0.756580763748578)
                (1.09999999999998,0.648988451790773)
                (1.19999999999998,0.556693818839472)
                (1.29999999999998,0.47752378038677)
                (1.39999999999998,0.409612597951215)
                (1.49999999999998,0.351359333575757)
                (1.59999999999998,0.301390558362605)
                (1.69999999999998,0.258528113039102)
                (1.79999999999998,0.221761374141044)
                (1.89999999999998,0.190223439343328)
                (1.99999999999998,0.163170691708814)
                (2.09999999999998,0.139965267727623)
                (2.19999999999998,0.1200600178887)
                (2.29999999999998,0.102985605845055)
                (2.39999999999998,0.0883394422011098)
                (2.49999999999998,0.0757761920638357)
                (2.59999999999998,0.0649996325607892)
                (2.69999999999998,0.0557556683440213)
                (2.79999999999998,0.0478263403979349)
                (2.89999999999998,0.0410246868884775)
                (2.99999999999998,0.0351903348807225)
                (3.09999999999998,0.0301857189851154)
                (3.19999999999998,0.0258928377759979)
                (3.29999999999998,0.0222104715089732)
                (3.39999999999998,0.0190517955476394)
                (3.49999999999998,0.0163423332572769)
                (3.59999999999998,0.0140182001664383)
                (3.69999999999998,0.0120245981565284)
                (3.79999999999998,0.0103145245480278)
                (3.89999999999998,0.0088476665162266)
                (3.99999999999998,0.00758945679832362)
                (4.09999999999998,0.0065102731579903)
                (4.19999999999998,0.00558477375090191)
                (4.29999999999998,0.00479137833307288)
                (4.39999999999998,0.00411194229600792)
                (4.49999999999998,0.0035317507378517)
                (4.59999999999998,0.00304012720180721)
                (4.69999999999998,0.0026322399502173)
                (4.79999999999998,0.00231282090433672)
                (4.89999999999998,0.00210062208185069)
                (4.99999999999998,0.00202461951687326)
                (5.09999999999998,0.00210062208185062)
                (5.19999999999998,0.00231282090433659)
                (5.29999999999998,0.00263223995021715)
                (5.39999999999998,0.00304012720180703)
                (5.49999999999998,0.00353175073785148)
                (5.59999999999998,0.00411194229600765)
                (5.69999999999998,0.00479137833307255)
                (5.79999999999998,0.00558477375090153)
                (5.89999999999998,0.00651027315798986)
                (5.99999999999998,0.00758945679832311)
                (6.09999999999998,0.008847666516226)
                (6.19999999999998,0.0103145245480271)
                (6.29999999999998,0.0120245981565275)
                (6.39999999999998,0.0140182001664373)
                (6.49999999999998,0.0163423332572757)
                (6.59999999999997,0.0190517955476381)
                (6.69999999999997,0.0222104715089716)
                (6.79999999999997,0.0258928377759961)
                (6.89999999999997,0.0301857189851135)
                (6.99999999999997,0.0351903348807207)
                (7.09999999999997,0.0410246868884773)
                (7.19999999999997,0.0478263403979406)
                (7.29999999999997,0.0557556683440468)
                (7.39999999999997,0.0649996325608786)
                (7.49999999999997,0.0757761920641294)
                (7.59999999999997,0.0883394422020529)
                (7.69999999999997,0.102985605848057)
                (7.79999999999997,0.120060017898229)
                (7.89999999999997,0.139965267757838)
                (7.99999999999997,0.163170691804584)
                (8.09999999999997,0.190223439646844)
                (8.19999999999997,0.221761375102905)
                (8.29999999999997,0.258528116087231)
                (8.39999999999997,0.301390568022039)
                (8.49999999999997,0.351359364186128)
                (8.59999999999997,0.409612694954186)
                (8.69999999999997,0.477524087784809)
                (8.79999999999997,0.556694792968313)
                (8.89999999999997,0.648991538742421)
                (8.99999999999997,0.756590545985633)
                (9.09999999999997,0.882028840289748)
                (9.19999999999997,1.02826407127436)
                (9.29999999999997,1.19874424959437)
                (9.39999999999996,1.39748904593609)
                (9.49999999999996,1.62918456891219)
                (9.59999999999996,1.89929385657808)
                (9.69999999999996,2.2141856867966)
                (9.79999999999996,2.5812847436088)
                (9.89999999999996,3.00924668031225)
                (9.99999999999996,3.50816220697528)
        };
        \addplot[color=black,thick] coordinates {
                (-10,135.323833822639)
                (-9.9,105.472624630022)
                (-9.8,82.2063211786149)
                (-9.7,64.0723530435224)
                (-9.6,49.9385736482975)
                (-9.5,38.9225776729689)
                (-9.4,30.3366104001639)
                (-9.3,23.6446295593232)
                (-9.2,18.4288389382684)
                (-9.1,14.3636043762303)
                (-9,11.1951236520085)
                (-8.9,8.72558101023467)
                (-8.8,6.80079705528823)
                (-8.7,5.30060296649218)
                (-8.6,4.13133807404799)
                (-8.50000000000001,3.22000240160863)
                (-8.40000000000001,2.5096991048728)
                (-8.30000000000001,1.95608226684954)
                (-8.20000000000001,1.52458827723775)
                (-8.10000000000001,1.18827794438031)
                (-8.00000000000001,0.926154617729985)
                (-7.90000000000001,0.72185331723038)
                (-7.80000000000001,0.562619028854729)
                (-7.70000000000001,0.438510378873188)
                (-7.60000000000001,0.341778970347183)
                (-7.50000000000001,0.26638563235851)
                (-7.40000000000001,0.207623380266764)
                (-7.30000000000001,0.161823547511234)
                (-7.20000000000001,0.126126742069842)
                (-7.10000000000001,0.0983043278448019)
                (-7.00000000000001,0.0766192856359633)
                (-6.90000000000001,0.0597177669245683)
                (-6.80000000000001,0.0465445699169191)
                (-6.70000000000001,0.0362772608248878)
                (-6.60000000000001,0.02827482743495)
                (-6.50000000000001,0.0220376593208668)
                (-6.40000000000001,0.0171763562426656)
                (-6.30000000000001,0.0133874175206469)
                (-6.20000000000001,0.0104342949411686)
                (-6.10000000000001,0.00813262697442928)
                (-6.00000000000001,0.00633873390770019)
                (-5.90000000000001,0.00494065872277307)
                (-5.80000000000001,0.0038512009476194)
                (-5.70000000000002,0.00300252243606343)
                (-5.60000000000002,0.0023420173878842)
                (-5.50000000000002,0.00182924871402859)
                (-5.40000000000002,0.00143387702581692)
                (-5.30000000000002,0.00113465025420987)
                (-5.20000000000002,0.000919549726725134)
                (-5.10000000000002,0.000786413537773139)
                (-5.00000000000002,0.000740625349368212)
                (-4.90000000000002,0.000786168894956393)
                (-4.80000000000002,0.000918977696277419)
                (-4.70000000000002,0.00113359165967743)
                (-4.60000000000002,0.00143209361775771)
                (-4.50000000000002,0.00182640520871887)
                (-4.40000000000002,0.00233764936300406)
                (-4.30000000000002,0.00299599022062217)
                (-4.20000000000002,0.003841626916616)
                (-4.10000000000002,0.00492684316269551)
                (-4.00000000000002,0.00631904252909025)
                (-3.90000000000002,0.00810484074521585)
                (-3.80000000000002,0.010395409869035)
                (-3.70000000000002,0.0133333780362745)
                (-3.60000000000002,0.0171017006073325)
                (-3.50000000000002,0.02193504860112)
                (-3.40000000000002,0.0281344205359571)
                (-3.30000000000002,0.0360858861761694)
                (-3.20000000000002,0.0462846287743128)
                (-3.10000000000002,0.059365782732065)
                (-3.00000000000002,0.0761439869650657)
                (-2.90000000000002,0.0976641171155634)
                (-2.80000000000002,0.125266355966497)
                (-2.70000000000002,0.160669654351352)
                (-2.60000000000002,0.206078780145038)
                (-2.50000000000002,0.264321621891011)
                (-2.40000000000002,0.339025297752257)
                (-2.30000000000002,0.434842037104977)
                (-2.20000000000002,0.55773890171899)
                (-2.10000000000002,0.715369389111701)
                (-2.00000000000002,0.917550059877321)
                (-1.90000000000002,1.17687187103081)
                (-1.80000000000002,1.50948428558788)
                (-1.70000000000002,1.9361009857985)
                (-1.60000000000002,2.48328980900112)
                (-1.50000000000002,3.1851271939068)
                (-1.40000000000002,4.08532001601869)
                (-1.30000000000002,5.23992641692291)
                (-1.20000000000002,6.72084320669317)
                (-1.10000000000002,8.62027052663997)
                (-1.00000000000002,11.0564091755137)
                (-0.900000000000019,14.1806665022538)
                (-0.800000000000019,18.1865447414758)
                (-0.700000000000019,23.3198090294789)
                (-0.600000000000019,29.8872537963998)
                (-0.500000000000019,38.2532416495362)
                (-0.400000000000019,48.7858607375726)
                (-0.300000000000019,61.6323516520723)
                (-0.200000000000019,76.0256969044058)
                (-0.100000000000019,88.8688426206095)
                (-1.87905246917808E-14,94.3336868751519)
                (0.0999999999999812,88.8411967028707)
                (0.199999999999981,75.9784030907438)
                (0.299999999999981,61.5748505232198)
                (0.399999999999981,48.7251825234473)
                (0.499999999999981,38.1937782780993)
                (0.599999999999981,29.8315119949749)
                (0.699999999999981,23.2690750150421)
                (0.799999999999981,18.1413332488646)
                (0.899999999999981,14.1410131157356)
                (0.999999999999981,11.0220622629756)
                (1.09999999999998,8.59081819672543)
                (1.19999999999998,6.69579690750843)
                (1.29999999999998,5.21877499460628)
                (1.39999999999998,4.06756350485796)
                (1.49999999999998,3.17029675347383)
                (1.59999999999998,2.47095830946596)
                (1.69999999999998,1.92588740744108)
                (1.79999999999998,1.50105414925554)
                (1.89999999999998,1.16993523698496)
                (1.99999999999998,0.911858146668946)
                (2.09999999999998,0.710710518354962)
                (2.19999999999998,0.553934230382663)
                (2.29999999999998,0.431741368136309)
                (2.39999999999998,0.336503141936697)
                (2.49999999999998,0.262273603801433)
                (2.59999999999998,0.204418427878843)
                (2.69999999999998,0.159325578523842)
                (2.79999999999998,0.124179802362958)
                (2.89999999999998,0.0967868653614759)
                (2.99999999999998,0.0754365615993204)
                (3.09999999999998,0.0587959410713898)
                (3.19999999999998,0.0458260904747718)
                (3.29999999999998,0.0357172714178934)
                (3.39999999999998,0.0278383665923788)
                (3.49999999999998,0.0216974777462595)
                (3.59999999999998,0.0169112155683943)
                (3.69999999999998,0.0131807643307977)
                (3.79999999999998,0.0102732272696852)
                (3.89999999999998,0.00800708873511725)
                (3.99999999999998,0.00624088692128791)
                (4.09999999999998,0.00486439304801459)
                (4.19999999999998,0.00379175276071436)
                (4.29999999999998,0.00295617521168778)
                (4.39999999999998,0.00230586690502582)
                (4.49999999999998,0.00180101550764219)
                (4.59999999999998,0.00141175113437885)
                (4.69999999999998,0.00111715225534554)
                (4.79999999999998,0.00090539096695517)
                (4.89999999999998,0.000774349633019546)
                (4.99999999999998,0.000729350055081316)
                (5.09999999999998,0.000774349633019502)
                (5.19999999999998,0.0009053909669551)
                (5.29999999999998,0.00111715225534544)
                (5.39999999999998,0.0014117511343787)
                (5.49999999999998,0.00180101550764201)
                (5.59999999999998,0.00230586690502559)
                (5.69999999999998,0.00295617521168746)
                (5.79999999999998,0.00379175276071396)
                (5.89999999999998,0.00486439304801407)
                (5.99999999999998,0.00624088692128724)
                (6.09999999999998,0.00800708873511634)
                (6.19999999999998,0.0102732272696841)
                (6.29999999999998,0.0131807643307963)
                (6.39999999999998,0.0169112155683924)
                (6.49999999999998,0.0216974777462567)
                (6.59999999999997,0.0278383665923756)
                (6.69999999999997,0.0357172714178891)
                (6.79999999999997,0.0458260904747666)
                (6.89999999999997,0.0587959410713836)
                (6.99999999999997,0.075436561599315)
                (7.09999999999997,0.0967868653614766)
                (7.19999999999997,0.124179802362986)
                (7.29999999999997,0.159325578523971)
                (7.39999999999997,0.204418427879336)
                (7.49999999999997,0.262273603803214)
                (7.59999999999997,0.336503141942985)
                (7.69999999999997,0.431741368158326)
                (7.79999999999997,0.553934230459561)
                (7.89999999999997,0.710710518623311)
                (7.99999999999997,0.911858147605053)
                (8.09999999999997,1.16993524024999)
                (8.19999999999997,1.50105416064305)
                (8.29999999999997,1.9258874471568)
                (8.39999999999997,2.47095844797977)
                (8.49999999999997,3.17029723655783)
                (8.59999999999997,4.06756518967109)
                (8.69999999999997,5.21878087058739)
                (8.79999999999997,6.69581740063301)
                (8.89999999999997,8.59088966837068)
                (8.99999999999997,11.0223115234805)
                (9.09999999999997,14.141882390592)
                (9.19999999999997,18.1443644668633)
                (9.29999999999997,23.2796421871946)
                (9.39999999999996,29.8683231012885)
                (9.49999999999996,38.3217541622566)
                (9.59999999999996,49.1677030910739)
                (9.69999999999996,63.0833081652873)
                (9.79999999999996,80.9373535653133)
                (9.89999999999996,103.844509628321)
                (9.99999999999996,133.2349243572)
        };
        \end{axis}

\end{tikzpicture}
